Capacity estimation of two-dimensional channels using Sequential Monte Carlo

We derive a new Sequential-Monte-Carlo-based algorithm to estimate the capacity of two-dimensional channel models. The focus is on computing the noiseless capacity of the 2-D one-infinity run-length limited constrained channel, but the underlying idea is generally applicable. The proposed algorithm is profiled against a state-of-the-art method, yielding more than an order of magnitude improvement in estimation accuracy for a given computation time.

==> hmmfig.tex <==
\tikzstyle{edge} = [-,very thick]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,very thick,inner sep=0,minimum width=0.5cm]
  \begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {0} {
          \pgfmathtruncatemacro\xend{\x+1}
          \node at (\x,\y) (x\x\y) [var] {$\mathbf{x}_{\xend}$};
        }
      }
      % Draw horizontal edges
      \foreach \x in {0,1,2,3,4} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0} {
          \draw[edge] (x\x\y) -- (x\xend\y);
        }
      }

    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}



==> pgmfig.tex <==
\tikzstyle{edge} = [-,thick]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.5cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
  \begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {0,1,2,3,4,5} {
          \pgfmathtruncatemacro\xend{\x+1}
          \pgfmathtruncatemacro\yend{6-\y}
          \node at (\x,\y) (x\x\y) [var] {$x_{\yend,\xend}$};
        }
      }
      % Draw horizontal edges
      \foreach \x in {0,1,2,3,4} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3,4,5} {
          \draw[edge] (x\x\y) -- (x\xend\y);
        }
      }
      % Draw vertical edges
      \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {0,1,2,3,4} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}


==> rowfig.tex <==
\tikzstyle{edge} = [dotted]
\tikzstyle{edge2} = [-,very thick]
\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.5cm]
\tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.5cm, fill=black!20]
  \begin{tikzpicture}[>=stealth,node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {0,1,2,3,4,5} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
        
      \foreach \x in {0,1,2,3,4,5} {
        \pgfmathtruncatemacro\xend{\x+1}
        \node[draw,very thick,rectangle,rounded corners=3mm,minimum width=0.6cm,fit=(x\x0) (x\x5),label=above:{$\mathbf{x}_{\xend}$}] (x\x){};
      }
       Draw horizontal edges
      \foreach \x in {0,1,2,3,4} {
        \pgfmathtruncatemacro\xend{\x+1}
          \draw[edge2] (x\x) -- (x\xend);
      }
      % Draw horizontal edges
      \foreach \x in {0,1,2,3,4} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3,4,5} {
          \draw[edge] (x\x\y) -- (x\xend\y);
        }
      }
      % Draw vertical edges
      \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {0,1,2,3,4} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
    \end{scope}
     %\draw [blue] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}


